Phase diagram of inhomogeneous percolation with a defect plane

Let ${\mathbb{L}}$ be the $d$-dimensional hypercubic lattice and let ${\mathbb{L}}_0$ be an $s$-dimensional sublattice, with $2 \leq s < d$. We consider a model of inhomogeneous bond percolation on ${\mathbb{L}}$ at densities $p$ and $\sigma$, in which edges in ${\mathbb{L}}\setminus {\mathbb{L}}_0$ are open with probability $p$, and edges in ${\mathbb{L}}_0$ open with probability $\sigma$. We generalizee several classical results of (homogeneous) bond percolation to this inhomogeneous model. The phase diagram of the model is presented, and it is shown that there is a subcritical regime for $\sigma< \sigma^*(p)$ and $p<p_c(d)$ (where $p_c(d)$ is the critical probability for homogeneous percolation in ${\mathbb{L}}$), a bulk supercritical regime for $p>p_c(d)$, and a surface supercritical regime for $p<p_c(d)$ and $\sigma>\sigma^*(p)$. We show that $\sigma^*(p)$ is a strictly decreasing function for $p\in[0,p_c(d)]$, with a jump discontinuity at $p_c(d)$. We extend the Aizenman-Barsky differential inequalities for homogeneous percolation to the inhomogeneous model and use them to prove that the susceptibility is finite inside the subcritical phase. We prove that the cluster size distribution decays exponentially in the subcritical phase, and sub-exponentially in the supercritical phases. For a model of lattice animals with a defect plane, the free energy is related to functions of the inhomogeneous percolation model, and we show how the percolation transition implies a non-analyticity in the free energy of the animal model. Finally, we present simulation estimates of the critical curve $\sigma^*(p)$.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> figure01-32.tex <==
\beginpicture
\setcoordinatesystem units <2.50pt,2.0pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 100, y from 0 to 100

\setplotsymbol ({.})
\setquadratic
%3
%\color{Orange}
%\plot 0.000 0.000  1.000 0.000  2.000 0.000  3.000 0.000  4.000 0.000  5.000 0.000  6.000 0.001  7.000 0.002  8.000 0.004  9.000 0.006  10.000 0.009  11.000 0.013  12.000 0.018  13.000 0.025  14.000 0.034  15.000 0.047  16.000 0.065  17.000 0.089  18.000 0.124  19.000 0.171  20.000 0.236  21.000 0.322  22.000 0.436  23.000 0.584  24.000 0.773  25.000 1.012  26.000 1.311  27.000 1.681  28.000 2.134  29.000 2.682  30.000 3.340  31.000 4.123  32.000 5.047  33.000 6.127  34.000 7.378  35.000 8.817  36.000 10.457  37.000 12.309  38.000 14.385  39.000 16.692  40.000 19.232  41.000 22.004  42.000 25.003  43.000 28.217  44.000 31.629  45.000 35.216  46.000 38.951  47.000 42.800  48.000 46.729  49.000 50.698  50.000 54.666  51.000 58.593  52.000 62.441  53.000 66.172  54.000 69.752  55.000 73.155  56.000 76.355  57.000 79.335  58.000 82.082  59.000 84.589  60.000 86.854  61.000 88.881  62.000 90.677  63.000 92.251  64.000 93.619  65.000 94.794  66.000 95.795  67.000 96.637  68.000 97.338  69.000 97.916  70.000 98.387  71.000 98.765  72.000 99.067  73.000 99.304  74.000 99.487  75.000 99.628  76.000 99.734  77.000 99.814  78.000 99.872  79.000 99.914  80.000 99.943  81.000 99.964  82.000 99.978  83.000 99.987  84.000 99.993  85.000 99.996  86.000 99.998  87.000 99.999  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000  /
%5
\color{RubineRed}
\plot 0.000 0.000  1.000 0.000  2.000 0.000  3.000 0.000  4.000 0.000  5.000 0.000  6.000 0.000  7.000 0.000  8.000 0.000  9.000 0.000  10.000 0.000  11.000 0.000  12.000 0.000  13.000 0.000  14.000 0.000  15.000 0.000  16.000 0.000  17.000 0.000  18.000 0.000  19.000 0.001  20.000 0.002  21.000 0.004  22.000 0.008  23.000 0.014  24.000 0.025  25.000 0.041  26.000 0.067  27.000 0.107  28.000 0.167  29.000 0.256  30.000 0.387  31.000 0.573  32.000 0.837  33.000 1.202  34.000 1.699  35.000 2.367  36.000 3.247  37.000 4.388  38.000 5.837  39.000 7.645  40.000 9.855  41.000 12.506  42.000 15.621  43.000 19.211  44.000 23.267  45.000 27.762  46.000 32.646  47.000 37.851  48.000 43.291  49.000 48.868  50.000 54.474  51.000 60.002  52.000 65.346  53.000 70.411  54.000 75.117  55.000 79.402  56.000 83.225  57.000 86.566  58.000 89.425  59.000 91.821  60.000 93.784  61.000 95.361  62.000 96.600  63.000 97.553  64.000 98.272  65.000 98.803  66.000 99.187  67.000 99.459  68.000 99.647  69.000 99.774  70.000 99.858  71.000 99.912  72.000 99.947  73.000 99.968  74.000 99.981  75.000 99.989  76.000 99.994  77.000 99.997  78.000 99.998  79.000 99.999  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000 100.000 100.000 /
%8
%\color{Red}
%\plot 0.000 0.000  1.000 0.000  2.000 0.000  3.000 0.000  4.000 0.000  5.000 0.000  6.000 0.000  7.000 0.000  8.000 0.000  9.000 0.000  10.000 0.000  11.000 0.000  12.000 0.000  13.000 0.000  14.000 0.000  15.000 0.000  16.000 0.000  17.000 0.000  18.000 0.000  19.000 0.000  20.000 0.000  21.000 0.000  22.000 0.000  23.000 0.000  24.000 0.000  25.000 0.000  26.000 0.000  27.000 0.001  28.000 0.003  29.000 0.006  30.000 0.014  31.000 0.027  32.000 0.052  33.000 0.095  34.000 0.169  35.000 0.292  36.000 0.494  37.000 0.819  38.000 1.330  39.000 2.109  40.000 3.254  41.000 4.883  42.000 7.128  43.000 10.122  44.000 13.978  45.000 18.764  46.000 24.481  47.000 31.051  48.000 38.317  49.000 46.053  50.000 53.973  51.000 61.755  52.000 69.090  53.000 75.720  54.000 81.478  55.000 86.290  56.000 90.162  57.000 93.159  58.000 95.387  59.000 96.977  60.000 98.072  61.000 98.800  62.000 99.271  63.000 99.568  64.000 99.752  65.000 99.861  66.000 99.924  67.000 99.959  68.000 99.977  69.000 99.986  70.000 99.992  71.000 99.996  72.000 99.998  73.000 99.999  74.000 100.000  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000 /
%10
\color{Maroon}
\plot 0.000 0.000  1.000 0.000  2.000 0.000  3.000 0.000  4.000 0.000  5.000 0.000  6.000 0.000  7.000 0.000  8.000 0.000  9.000 0.000  10.000 0.000  11.000 0.000  12.000 0.000  13.000 0.000  14.000 0.000  15.000 0.000  16.000 0.000  17.000 0.000  18.000 0.000  19.000 0.000  20.000 0.000  21.000 0.000  22.000 0.000  23.000 0.000  24.000 0.000  25.000 0.000  26.000 0.000  27.000 0.000  28.000 0.000  29.000 0.000  30.000 0.000  31.000 0.001  32.000 0.004  33.000 0.013  34.000 0.030  35.000 0.063  36.000 0.125  37.000 0.241  38.000 0.455  39.000 0.840  40.000 1.496  41.000 2.563  42.000 4.213  43.000 6.643  44.000 10.061  45.000 14.654  46.000 20.544  47.000 27.721  48.000 35.994  49.000 45.004  50.000 54.284  51.000 63.336  52.000 71.703  53.000 79.025  54.000 85.087  55.000 89.839  56.000 93.372  57.000 95.861  58.000 97.521  59.000 98.570  60.000 99.202  61.000 99.570  62.000 99.777  63.000 99.888  64.000 99.946  65.000 99.974  66.000 99.988  67.000 99.994  68.000 99.998  69.000 99.999  70.000 100.000  71.000 100.000  72.000 100.000  73.000 100.000  74.000 100.000  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000  /
%12
%\color{BrickRed}
%\plot 0.000 0.000  1.000 0.000  2.000 0.000  3.000 0.000  4.000 0.000  5.000 0.000  6.000 0.000  7.000 0.000  8.000 0.000  9.000 0.000  10.000 0.000  11.000 0.000  12.000 0.000  13.000 0.000  14.000 0.000  15.000 0.000  16.000 0.000  17.000 0.000  18.000 0.000  19.000 0.000  20.000 0.000  21.000 0.000  22.000 0.000  23.000 0.000  24.000 0.000  25.000 0.000  26.000 0.000  27.000 0.000  28.000 0.000  29.000 0.000  30.000 0.000  31.000 0.000  32.000 0.000  33.000 0.002  34.000 0.005  35.000 0.011  36.000 0.024  37.000 0.059  38.000 0.144  39.000 0.321  40.000 0.658  41.000 1.272  42.000 2.340  43.000 4.102  44.000 6.850  45.000 10.902  46.000 16.545  47.000 23.944  48.000 32.997  49.000 43.266  50.000 54.042  51.000 64.501  52.000 73.898  53.000 81.740  54.000 87.852  55.000 92.326  56.000 95.400  57.000 97.375  58.000 98.566  59.000 99.246  60.000 99.620  61.000 99.816  62.000 99.915  63.000 99.962  64.000 99.983  65.000 99.992  66.000 99.995  67.000 99.997  68.000 99.999  69.000 100.000  70.000 100.000  71.000 100.000  72.000 100.000  73.000 100.000  74.000 100.000  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000 /
%15
\color{Brown}
\plot 0.000 0.000  1.000 0.000  2.000 0.000  3.000 0.000  4.000 0.000  5.000 0.000  6.000 0.000  7.000 0.000  8.000 0.000  9.000 0.000  10.000 0.000  11.000 0.000  12.000 0.000  13.000 0.000  14.000 0.000  15.000 0.000  16.000 0.000  17.000 0.000  18.000 0.000  19.000 0.000  20.000 0.000  21.000 0.000  22.000 0.000  23.000 0.000  24.000 0.000  25.000 0.000  26.000 0.000  27.000 0.000  28.000 0.000  29.000 0.000  30.000 0.000  31.000 0.000  32.000 0.000  33.000 0.000  34.000 0.000  35.000 0.000  36.000 0.002  37.000 0.007  38.000 0.025  39.000 0.075  40.000 0.205  41.000 0.492  42.000 1.055  43.000 2.125  44.000 4.100  45.000 7.491  46.000 12.779  47.000 20.247  48.000 29.906  49.000 41.394  50.000 53.828  51.000 65.960  52.000 76.599  53.000 85.005  54.000 91.047  55.000 95.030  56.000 97.430  57.000 98.752  58.000 99.427  59.000 99.751  60.000 99.900  61.000 99.964  62.000 99.990  63.000 99.998  64.000 100.000  65.000 100.000  66.000 100.000  67.000 100.000  68.000 100.000  69.000 100.000  70.000 100.000  71.000 100.000  72.000 100.000  73.000 100.000  74.000 100.000  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000   /
%20
\color{Mahogany}
\plot 0.000 0.000  1.000 0.000  2.000 0.000  3.000 0.000  4.000 0.000  5.000 0.000  6.000 0.000  7.000 0.000  8.000 0.000  9.000 0.000  10.000 0.000  11.000 0.000  12.000 0.000  13.000 0.000  14.000 0.000  15.000 0.000  16.000 0.000  17.000 0.000  18.000 0.000  19.000 0.000  20.000 0.000  21.000 0.000  22.000 0.000  23.000 0.000  24.000 0.000  25.000 0.000  26.000 0.000  27.000 0.000  28.000 0.000  29.000 0.000  30.000 0.000  31.000 0.000  32.000 0.000  33.000 0.000  34.000 0.000  35.000 0.000  36.000 0.000  37.000 0.000  38.000 0.002  39.000 0.008  40.000 0.030  41.000 0.099  42.000 0.261  43.000 0.633  44.000 1.518  45.000 3.465  46.000 7.331  47.000 14.161  48.000 24.659  49.000 38.513  50.000 54.007  51.000 68.816  52.000 81.020  53.000 89.661  54.000 94.960  55.000 97.833  56.000 99.174  57.000 99.703  58.000 99.898  59.000 99.970  60.000 99.994  61.000 99.999  62.000 100.000  63.000 100.000  64.000 100.000  65.000 100.000  66.000 100.000  67.000 100.000  68.000 100.000  69.000 100.000  70.000 100.000  71.000 100.000  72.000 100.000  73.000 100.000  74.000 100.000  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000 /
%25
\color{RawSienna}
\plot 0.000 0.000  1.000 0.000  2.000 0.000  3.000 0.000  4.000 0.000  5.000 0.000  6.000 0.000  7.000 0.000  8.000 0.000  9.000 0.000  10.000 0.000  11.000 0.000  12.000 0.000  13.000 0.000  14.000 0.000  15.000 0.000  16.000 0.000  17.000 0.000  18.000 0.000  19.000 0.000  20.000 0.000  21.000 0.000  22.000 0.000  23.000 0.000  24.000 0.000  25.000 0.000  26.000 0.000  27.000 0.000  28.000 0.000  29.000 0.000  30.000 0.000  31.000 0.000  32.000 0.000  33.000 0.000  34.000 0.000  35.000 0.000  36.000 0.000  37.000 0.000  38.000 0.000  39.000 0.000  40.000 0.003  41.000 0.017  42.000 0.054  43.000 0.165  44.000 0.543  45.000 1.642  46.000 4.424  47.000 10.284  48.000 20.728  49.000 36.084  50.000 54.222  51.000 71.595  52.000 84.963  53.000 93.148  54.000 97.252  55.000 99.021  56.000 99.715  57.000 99.941  58.000 99.991  59.000 99.999  60.000 100.000  61.000 100.000  62.000 100.000  63.000 100.000  64.000 100.000  65.000 100.000  66.000 100.000  67.000 100.000  68.000 100.000  69.000 100.000  70.000 100.000  71.000 100.000  72.000 100.000  73.000 100.000  74.000 100.000  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000  /
%30
\color{Sepia}
\plot 0.000 0.000  1.000 0.000  2.000 0.000  3.000 0.000  4.000 0.000  5.000 0.000  6.000 0.000  7.000 0.000  8.000 0.000  9.000 0.000  10.000 0.000  11.000 0.000  12.000 0.000  13.000 0.000  14.000 0.000  15.000 0.000  16.000 0.000  17.000 0.000  18.000 0.000  19.000 0.000  20.000 0.000  21.000 0.000  22.000 0.000  23.000 0.000  24.000 0.000  25.000 0.000  26.000 0.000  27.000 0.000  28.000 0.000  29.000 0.000  30.000 0.000  31.000 0.000  32.000 0.000  33.000 0.000  34.000 0.000  35.000 0.000  36.000 0.000  37.000 0.000  38.000 0.000  39.000 0.000  40.000 0.000  41.000 0.003  42.000 0.013  43.000 0.060  44.000 0.224  45.000 0.803  46.000 2.498  47.000 7.105  48.000 17.132  49.000 33.597  50.000 54.117  51.000 73.428  52.000 87.314  53.000 95.120  54.000 98.436  55.000 99.546  56.000 99.893  57.000 99.981  58.000 99.996  59.000 100.000  60.000 100.000  61.000 100.000  62.000 100.000  63.000 100.000  64.000 100.000  65.000 100.000  66.000 100.000  67.000 100.000  68.000 100.000  69.000 100.000  70.000 100.000  71.000 100.000  72.000 100.000  73.000 100.000  74.000 100.000  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000   /
%35
\color{black}
\plot 0.000 0.000  1.000 0.000  2.000 0.000  3.000 0.000  4.000 0.000  5.000 0.000  6.000 0.000  7.000 0.000  8.000 0.000  9.000 0.000  10.000 0.000  11.000 0.000  12.000 0.000  13.000 0.000  14.000 0.000  15.000 0.000  16.000 0.000  17.000 0.000  18.000 0.000  19.000 0.000  20.000 0.000  21.000 0.000  22.000 0.000  23.000 0.000  24.000 0.000  25.000 0.000  26.000 0.000  27.000 0.000  28.000 0.000  29.000 0.000  30.000 0.000  31.000 0.000  32.000 0.000  33.000 0.000  34.000 0.000  35.000 0.000  36.000 0.000  37.000 0.000  38.000 0.000  39.000 0.000  40.000 0.000  41.000 0.000  42.000 0.005  43.000 0.016  44.000 0.067  45.000 0.336  46.000 1.391  47.000 5.010  48.000 14.447  49.000 31.661  50.000 54.788  51.000 76.287  52.000 90.322  53.000 96.978  54.000 99.263  55.000 99.823  56.000 99.965  57.000 99.994  58.000 99.999  59.000 100.000  60.000 100.000  61.000 100.000  62.000 100.000  63.000 100.000  64.000 100.000  65.000 100.000  66.000 100.000  67.000 100.000  68.000 100.000  69.000 100.000  70.000 100.000  71.000 100.000  72.000 100.000  73.000 100.000  74.000 100.000  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000  /
\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 100, y from 0 to 100
\axis top /
\axis right /
\axis bottom 
 label {{\Large \vspace{6mm} \hspace{3cm} $\sigma$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {0.2} {0.4} {0.6} {0.8} {1.0} / quantity 6 /
\axis left 
 label {{$Q_L(p,\sigma)$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0} {0.2} {0.4} {0.6} {0.8} {1.0} / quantity 6 /
\normalcolor


\endpicture


==> figure2N.tex <==
\beginpicture
\setcoordinatesystem units <250pt,200pt>
\put {} at 0 0 

\setplotarea x from 0 to 1, y from 0 to 1

\color{red}
\setplotsymbol ({\tiny $\bullet$}) 
\plot 0.4 0 0.4 0.3 /
\setdashes <5pt>
\plot 0.4 0.3 0.4 1.0 /
\setsolid

\color{blue}
\setplotsymbol ({\LARGE $\cdot$})
\setquadratic
\plot 0 0.5 0.25 0.45 0.4 0.3 /
\setlinear 
\normalcolor
%\put {$\bullet$} at 0.4 0.3 
\put {$\sigma^*(p)$} at 0.27 0.5
\put {$p_c(d)$} at 0.4 -0.05
\put {{\LARGE $p$}} at 0.9 -0.1
\put {{\LARGE $\sigma$}} at -0.1 0.9

\put {$\theta^I(p,\sigma)=0$} at 0.20 0.25
\put {$\C{R}_0$} at 0.20 0.15
\multiput {$\theta^I(p,\sigma)>0$} at 0.2 0.75 0.7 0.5 /
\put {$\C{R}_L$} at 0.20 0.65
\put {$\C{R}_H$} at 0.65 0.35

\axis top /
\axis right /
\axis bottom 
  % ticks out withvalues 0 0.25 {} 0.75 1 / quantity 5 /
  ticks out withvalues 0  1 / quantity 2 /
 \axis left 
  ticks out withvalues 0  $p_c(s)$ 1 / quantity 3 /


\normalcolor
\endpicture

==> figure2P.tex <==

\beginpicture
\setcoordinatesystem units <1.9pt,1.9pt>
\setlinear

\def\dimer#1#2#3#4{
                            \setplotsymbol ({\large$\cdot$})
                            \color{RoyalBlue} \plot #1 #2 #3 #4 /
                            \color{Blue} \put {\huge$\bullet$} at #1 #2  
                                                 \put {\huge$\bullet$} at #3 #4
                            \color{black}
                            }

\def\thickdimer#1#2#3#4{
                            \setplotsymbol ({$\bullet$})
                            \color{RoyalBlue} \plot #1 #2 #3 #4 /
                            \color{Blue} \put {\LARGE$\bullet$} at #1 #2  
                                                 \put {\LARGE$\bullet$} at #3 #4
                            \color{black}
                            }

\def\ARC#1#2#3#4#5{
                          \setplotsymbol ({\large$\cdot$})
                          \color{RoyalBlue} 
                          \circulararc #5 degrees from #3 #4 center at #1 #2
                          \color{black}
                           }

\def\THICKARC#1#2#3#4#5{
                          \setplotsymbol ({\small$\bullet$})
                          \color{RoyalBlue} 
                          \circulararc #5 degrees from #3 #4 center at #1 #2
                          \color{black}
                          }
\color{black}

\setplotarea x from 0 to 150, y from -10 to 70

\setplotsymbol ({\Huge $\bullet$})

\color{Tan}
\plot 0 0 155 0 /


\ARC{100}{25}{54}{50}{55}
\ARC{0}{25}{54}{0}{52}
\ARC{20}{25}{54}{0}{75}
\ARC{75}{25}{104}{0}{80}
\ARC{129}{25}{104}{50}{90}
\ARC{150}{25}{104}{50}{55}


\THICKARC{77}{20}{102}{50}{80}
\THICKARC{50}{25}{102}{0}{50}
\THICKARC{80}{25}{52}{50}{80}

\dimer{50}{0}{50}{50}
\dimer{100}{0}{100}{50}
\dimer{0}{0}{50}{0}
\dimer{50}{0}{100}{0}
\dimer{100}{0}{150}{0}
\dimer{50}{50}{100}{50}

\color{black}
\put {$\Lattice_0$} at 160 0 
\put {$\Lattice$} at 10 55
\put {$\beta$} at 75 -5
\put {$\beta^+$} at 75 47
\put {$\widetilde{\beta}^+$} at 75 65
\put {$u$} at 50 -5
\put {$u{+}\vec{e}_1$} at 105 -5
\put {$u{+}\vec{e}_3$} at 45 55
\put {$u{+}\vec{e}_1{+}\vec{e}_3$} at 110 55
\put {$\widetilde{b}_3[u{+}\vec{e}_1]$} at 140 30
\put {$\widetilde{b}_1[u]$} at 32 25
\put {$\widetilde{b}_0[u]$} at 14 10

\setplotsymbol ({$\cdot$})
\arrow <8pt> [.2,.67] from 130 30 to 108 25
\arrow <8pt> [.2,.67] from 20 10 to 48 20

\normalcolor

\endpicture

==> figure3.tex <==
\beginpicture
\setcoordinatesystem units <2.5pt,1.5pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 100, y from 0 to 100

\setplotsymbol ({\LARGE $\cdot$})
\setquadratic
\color{red}
\plot 0 1 25 1 50 1 /
\color{blue}
\plot 50 0 70 75 100 100 /
\setlinear
\color{black}
\put {\huge $\bullet$} at 50 0
\setdots <4pt>
\plot 50 0 50 26 /
\setsolid
\put {\Large $p_c$} at 48 -5

\normalcolor

\multiput {} at -20 0 100 100 /
\color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 100, y from 0 to 100
\axis top /
\axis right /
\axis bottom 
 label {{\Large \vspace{2mm} \hspace{4cm} $p$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {} {} {} {} {} {} / quantity 6 /
\axis left 
 label {{\Large $\theta(p) $\hspace{2mm}}} /
\axis left 
 ticks out withvalues {} {} {} {} {} / quantity 5 /
\normalcolor


\endpicture

==> figure32.tex <==
\beginpicture
\setcoordinatesystem units <2.50pt,2.0pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 100, y from 0 to 100

\setplotsymbol ({.})
\setquadratic
%3
%\color{Orange}
%\plot 0.000 17.210  1.000 17.385  2.000 17.584  3.000 17.812  4.000 18.065  5.000 18.339  6.000 18.630  7.000 18.939  8.000 19.270  9.000 19.629  10.000 20.019  11.000 20.444  12.000 20.906  13.000 21.406  14.000 21.947  15.000 22.530  16.000 23.160  17.000 23.840  18.000 24.577  19.000 25.376  20.000 26.240  21.000 27.176  22.000 28.188  23.000 29.280  24.000 30.457  25.000 31.723  26.000 33.080  27.000 34.533  28.000 36.082  29.000 37.729  30.000 39.474  31.000 41.314  32.000 43.246  33.000 45.266  34.000 47.368  35.000 49.542  36.000 51.782  37.000 54.077  38.000 56.416  39.000 58.788  40.000 61.181  41.000 63.582  42.000 65.978  43.000 68.357  44.000 70.706  45.000 73.012  46.000 75.262  47.000 77.445  48.000 79.549  49.000 81.564  50.000 83.479  51.000 85.288  52.000 86.984  53.000 88.560  54.000 90.015  55.000 91.345  56.000 92.551  57.000 93.635  58.000 94.602  59.000 95.455  60.000 96.201  61.000 96.848  62.000 97.405  63.000 97.879  64.000 98.279  65.000 98.614  66.000 98.892  67.000 99.122  68.000 99.309  69.000 99.460  70.000 99.582  71.000 99.679  72.000 99.756  73.000 99.816  74.000 99.863  75.000 99.898  76.000 99.926  77.000 99.947  78.000 99.962  79.000 99.974  80.000 99.982  81.000 99.988  82.000 99.992  83.000 99.995  84.000 99.997  85.000 99.998  86.000 99.999  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000 /
%5
\color{RubineRed}
\plot 0.000 20.537  1.000 20.697  2.000 20.878  3.000 21.079  4.000 21.293  5.000 21.515  6.000 21.754  7.000 22.018  8.000 22.311  9.000 22.631  10.000 22.974  11.000 23.344  12.000 23.742  13.000 24.174  14.000 24.646  15.000 25.164  16.000 25.734  17.000 26.360  18.000 27.042  19.000 27.785  20.000 28.593  21.000 29.475  22.000 30.443  23.000 31.508  24.000 32.682  25.000 33.976  26.000 35.395  27.000 36.946  28.000 38.632  29.000 40.456  30.000 42.422  31.000 44.528  32.000 46.775  33.000 49.158  34.000 51.668  35.000 54.295  36.000 57.020  37.000 59.824  38.000 62.685  39.000 65.577  40.000 68.474  41.000 71.351  42.000 74.178  43.000 76.929  44.000 79.574  45.000 82.088  46.000 84.447  47.000 86.632  48.000 88.628  49.000 90.428  50.000 92.030  51.000 93.437  52.000 94.656  53.000 95.698  54.000 96.578  55.000 97.310  56.000 97.912  57.000 98.399  58.000 98.789  59.000 99.096  60.000 99.335  61.000 99.518  62.000 99.656  63.000 99.759  64.000 99.834  65.000 99.888  66.000 99.927  67.000 99.953  68.000 99.971  69.000 99.982  70.000 99.989  71.000 99.994  72.000 99.997  73.000 99.998  74.000 99.999  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000  /
%8
%\color{Red}
%\plot 0.000 20.350  1.000 20.515  2.000 20.666  3.000 20.837  4.000 21.042  5.000 21.253  6.000 21.469  7.000 21.693  8.000 21.937  9.000 22.210  10.000 22.512  11.000 22.841  12.000 23.194  13.000 23.573  14.000 23.986  15.000 24.445  16.000 24.955  17.000 25.521  18.000 26.139  19.000 26.815  20.000 27.562  21.000 28.401  22.000 29.353  23.000 30.426  24.000 31.628  25.000 32.970  26.000 34.475  27.000 36.161  28.000 38.039  29.000 40.106  30.000 42.360  31.000 44.805  32.000 47.443  33.000 50.274  34.000 53.291  35.000 56.480  36.000 59.818  37.000 63.270  38.000 66.792  39.000 70.333  40.000 73.841  41.000 77.254  42.000 80.511  43.000 83.557  44.000 86.349  45.000 88.858  46.000 91.069  47.000 92.976  48.000 94.586  49.000 95.912  50.000 96.977  51.000 97.807  52.000 98.439  53.000 98.908  54.000 99.251  55.000 99.497  56.000 99.671  57.000 99.791  58.000 99.871  59.000 99.924  60.000 99.958  61.000 99.978  62.000 99.990  63.000 99.996  64.000 99.999  65.000 100.000  66.000 100.000  67.000 100.000  68.000 100.000  69.000 100.000  70.000 100.000  71.000 100.000  72.000 100.000  73.000 100.000  74.000 100.000  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000   /
%10
\color{Maroon}
\plot 0.000 20.047  1.000 20.204  2.000 20.381  3.000 20.552  4.000 20.727  5.000 20.905  6.000 21.096  7.000 21.309  8.000 21.541  9.000 21.788  10.000 22.058  11.000 22.357  12.000 22.682  13.000 23.039  14.000 23.446  15.000 23.903  16.000 24.404  17.000 24.954  18.000 25.567  19.000 26.252  20.000 27.010  21.000 27.842  22.000 28.763  23.000 29.809  24.000 31.013  25.000 32.390  26.000 33.939  27.000 35.669  28.000 37.597  29.000 39.746  30.000 42.129  31.000 44.750  32.000 47.617  33.000 50.741  34.000 54.111  35.000 57.682  36.000 61.399  37.000 65.215  38.000 69.087  39.000 72.968  40.000 76.794  41.000 80.479  42.000 83.922  43.000 87.031  44.000 89.752  45.000 92.071  46.000 94.002  47.000 95.577  48.000 96.825  49.000 97.781  50.000 98.488  51.000 98.997  52.000 99.353  53.000 99.593  54.000 99.748  55.000 99.844  56.000 99.903  57.000 99.940  58.000 99.963  59.000 99.978  60.000 99.987  61.000 99.992  62.000 99.995  63.000 99.996  64.000 99.997  65.000 99.997  66.000 99.998  67.000 99.998  68.000 99.999  69.000 100.000  70.000 100.000  71.000 100.000  72.000 100.000  73.000 100.000  74.000 100.000  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000   /
%12
%\color{BrickRed}
%\plot 0.000 19.297  1.000 19.437  2.000 19.615  3.000 19.791  4.000 19.944  5.000 20.117  6.000 20.311  7.000 20.516  8.000 20.724  9.000 20.960  10.000 21.234  11.000 21.538  12.000 21.861  13.000 22.207  14.000 22.595  15.000 23.040  16.000 23.539  17.000 24.087  18.000 24.702  19.000 25.395  20.000 26.163  21.000 27.017  22.000 27.974  23.000 29.055  24.000 30.278  25.000 31.667  26.000 33.254  27.000 35.061  28.000 37.088  29.000 39.336  30.000 41.829  31.000 44.592  32.000 47.628  33.000 50.930  34.000 54.512  35.000 58.393  36.000 62.540  37.000 66.854  38.000 71.197  39.000 75.449  40.000 79.525  41.000 83.344  42.000 86.812  43.000 89.849  44.000 92.405  45.000 94.468  46.000 96.077  47.000 97.298  48.000 98.200  49.000 98.845  50.000 99.287  51.000 99.577  52.000 99.759  53.000 99.866  54.000 99.925  55.000 99.956  56.000 99.974  57.000 99.985  58.000 99.992  59.000 99.996  60.000 99.998  61.000 100.000  62.000 100.000  63.000 100.000  64.000 100.000  65.000 100.000  66.000 100.000  67.000 100.000  68.000 100.000  69.000 100.000  70.000 100.000  71.000 100.000  72.000 100.000  73.000 100.000  74.000 100.000  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000   /
%15
\color{Brown}
\plot 0.000 18.620  1.000 18.744  2.000 18.910  3.000 19.052  4.000 19.213  5.000 19.369  6.000 19.559  7.000 19.766  8.000 19.964  9.000 20.197  10.000 20.464  11.000 20.761  12.000 21.068  13.000 21.410  14.000 21.802  15.000 22.235  16.000 22.677  17.000 23.166  18.000 23.731  19.000 24.378  20.000 25.096  21.000 25.893  22.000 26.807  23.000 27.860  24.000 29.046  25.000 30.406  26.000 31.988  27.000 33.825  28.000 35.947  29.000 38.373  30.000 41.093  31.000 44.104  32.000 47.459  33.000 51.178  34.000 55.229  35.000 59.570  36.000 64.155  37.000 68.900  38.000 73.681  39.000 78.353  40.000 82.751  41.000 86.705  42.000 90.095  43.000 92.862  44.000 95.029  45.000 96.664  46.000 97.843  47.000 98.650  48.000 99.178  49.000 99.519  50.000 99.739  51.000 99.871  52.000 99.942  53.000 99.975  54.000 99.989  55.000 99.995  56.000 99.997  57.000 99.998  58.000 99.999  59.000 100.000  60.000 100.000  61.000 100.000  62.000 100.000  63.000 100.000  64.000 100.000  65.000 100.000  66.000 100.000  67.000 100.000  68.000 100.000  69.000 100.000  70.000 100.000  71.000 100.000  72.000 100.000  73.000 100.000  74.000 100.000  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000     /
%20
\color{Mahogany}
\plot 0.000 18.937  1.000 19.024  2.000 19.126  3.000 19.293  4.000 19.444  5.000 19.586  6.000 19.758  7.000 19.960  8.000 20.159  9.000 20.373  10.000 20.613  11.000 20.885  12.000 21.215  13.000 21.554  14.000 21.911  15.000 22.317  16.000 22.747  17.000 23.232  18.000 23.812  19.000 24.445  20.000 25.148  21.000 25.983  22.000 26.953  23.000 28.070  24.000 29.346  25.000 30.778  26.000 32.424  27.000 34.322  28.000 36.480  29.000 38.931  30.000 41.740  31.000 45.021  32.000 48.830  33.000 53.105  34.000 57.792  35.000 62.775  36.000 67.957  37.000 73.193  38.000 78.299  39.000 83.126  40.000 87.440  41.000 91.044  42.000 93.910  43.000 96.067  44.000 97.577  45.000 98.582  46.000 99.216  47.000 99.578  48.000 99.771  49.000 99.882  50.000 99.949  51.000 99.982  52.000 99.993  53.000 99.997  54.000 99.999  55.000 100.000  56.000 100.000  57.000 100.000  58.000 100.000  59.000 100.000  60.000 100.000  61.000 100.000  62.000 100.000  63.000 100.000  64.000 100.000  65.000 100.000  66.000 100.000  67.000 100.000  68.000 100.000  69.000 100.000  70.000 100.000  71.000 100.000  72.000 100.000  73.000 100.000  74.000 100.000  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000   /
%25
\color{RawSienna}
\plot 0.000 18.538  1.000 18.655  2.000 18.799  3.000 18.923  4.000 19.073  5.000 19.259  6.000 19.470  7.000 19.659  8.000 19.869  9.000 20.108  10.000 20.324  11.000 20.586  12.000 20.920  13.000 21.232  14.000 21.579  15.000 21.978  16.000 22.374  17.000 22.832  18.000 23.371  19.000 24.021  20.000 24.761  21.000 25.539  22.000 26.427  23.000 27.529  24.000 28.841  25.000 30.298  26.000 31.940  27.000 33.921  28.000 36.322  29.000 39.086  30.000 42.177  31.000 45.692  32.000 49.737  33.000 54.477  34.000 59.688  35.000 65.186  36.000 70.950  37.000 76.764  38.000 82.104  39.000 86.840  40.000 90.881  41.000 94.054  42.000 96.315  43.000 97.868  44.000 98.850  45.000 99.400  46.000 99.707  47.000 99.874  48.000 99.951  49.000 99.987  50.000 99.999  51.000 100.000  52.000 100.000  53.000 100.000  54.000 100.000  55.000 100.000  56.000 100.000  57.000 100.000  58.000 100.000  59.000 100.000  60.000 100.000  61.000 100.000  62.000 100.000  63.000 100.000  64.000 100.000  65.000 100.000  66.000 100.000  67.000 100.000  68.000 100.000  69.000 100.000  70.000 100.000  71.000 100.000  72.000 100.000  73.000 100.000  74.000 100.000  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000 /
%30
\color{Sepia}
\plot 0.000 18.410  1.000 18.520  2.000 18.605  3.000 18.800  4.000 18.950  5.000 19.081  6.000 19.298  7.000 19.491  8.000 19.773  9.000 20.050  10.000 20.373  11.000 20.624  12.000 20.881  13.000 21.118  14.000 21.452  15.000 21.801  16.000 22.186  17.000 22.691  18.000 23.210  19.000 23.751  20.000 24.423  21.000 25.233  22.000 26.136  23.000 27.186  24.000 28.462  25.000 30.048  26.000 31.953  27.000 34.263  28.000 36.904  29.000 39.796  30.000 43.157  31.000 47.034  32.000 51.521  33.000 56.469  34.000 61.842  35.000 67.675  36.000 73.727  37.000 79.721  38.000 85.354  39.000 89.991  40.000 93.570  41.000 96.254  42.000 98.024  43.000 99.049  44.000 99.543  45.000 99.798  46.000 99.903  47.000 99.955  48.000 99.978  49.000 99.992  50.000 100.000  51.000 100.000  52.000 100.000  53.000 100.000  54.000 100.000  55.000 100.000  56.000 100.000  57.000 100.000  58.000 100.000  59.000 100.000  60.000 100.000  61.000 100.000  62.000 100.000  63.000 100.000  64.000 100.000  65.000 100.000  66.000 100.000  67.000 100.000  68.000 100.000  69.000 100.000  70.000 100.000  71.000 100.000  72.000 100.000  73.000 100.000  74.000 100.000  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000     /
%35
\color{black}
\plot 0.000 18.137  1.000 18.222  2.000 18.339  3.000 18.535  4.000 18.659  5.000 18.798  6.000 18.917  7.000 19.114  8.000 19.271  9.000 19.463  10.000 19.692  11.000 19.944  12.000 20.251  13.000 20.571  14.000 20.875  15.000 21.257  16.000 21.631  17.000 22.052  18.000 22.562  19.000 23.172  20.000 23.908  21.000 24.698  22.000 25.720  23.000 26.768  24.000 28.043  25.000 29.595  26.000 31.458  27.000 33.687  28.000 36.265  29.000 39.228  30.000 42.807  31.000 46.897  32.000 51.755  33.000 57.192  34.000 63.378  35.000 69.935  36.000 76.463  37.000 82.470  38.000 87.786  39.000 92.084  40.000 95.368  41.000 97.651  42.000 98.882  43.000 99.454  44.000 99.749  45.000 99.909  46.000 99.979  47.000 99.999  48.000 100.000  49.000 100.000  50.000 100.000  51.000 100.000  52.000 100.000  53.000 100.000  54.000 100.000  55.000 100.000  56.000 100.000  57.000 100.000  58.000 100.000  59.000 100.000  60.000 100.000  61.000 100.000  62.000 100.000  63.000 100.000  64.000 100.000  65.000 100.000  66.000 100.000  67.000 100.000  68.000 100.000  69.000 100.000  70.000 100.000  71.000 100.000  72.000 100.000  73.000 100.000  74.000 100.000  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000    /
\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 100, y from 0 to 100
\axis top /
\axis right /
\axis bottom 
 label {{\Large \vspace{6mm} \hspace{3cm} $\sigma$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {0.2} {0.4} {0.6} {0.8} {1.0} / quantity 6 /
\axis left 
 label {{$Q_L(p,\sigma)$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0} {0.2} {0.4} {0.6} {0.8} {1.0} / quantity 6 /
\normalcolor


\endpicture


==> figure4.tex <==
\beginpicture
\setcoordinatesystem units <2pt,2pt>
\setlinear
\color{black}

%\multiput {\LARGE $\bullet$}  {} at -90 0 50 50 /

\setplotarea x from -80 to 80, y from -50 to 50
\color{Tan}
\axis bottom invisible ticks in andacross from -80 to 80 by 10 /
\axis left invisible ticks in andacross from -50 to 50 by 10 /


\setplotsymbol ({\Huge $\bullet$})

\color{Tan}
\plot -80 0 80 0 /

\setplotsymbol ({\small $\bullet$})

\color{RoyalBlue}\plot 0 0 0 10 /
\color{Blue}\multiput {\LARGE $\bullet$} at 0 0 0 10  /
\color{RoyalBlue}\plot 0 0 0 10 /
\color{Blue}\multiput {\LARGE $\bullet$} at -10 0 -10 -10  /
\color{RoyalBlue}\plot -10 0 -10 -10 /
\color{Blue}\multiput {\LARGE $\bullet$} at -20 0 -30 0  /
\color{RoyalBlue}\plot -20 0 -30 0 /
\color{Blue}\multiput {\LARGE $\bullet$} at -20 0 -30 0  /
\color{RoyalBlue}\plot -30 10 -40 10 /
\color{Blue}\multiput {\LARGE $\bullet$} at -30 10 -40 10 /
\color{RoyalBlue}\plot -40 10 -50 10 /
\color{Blue}\multiput {\LARGE $\bullet$} at -40 10 -50 10 /
\color{RoyalBlue}\plot 30 10 30 0 /
\color{Blue}\multiput {\LARGE $\bullet$} at 30 10 30 0 /
\color{RoyalBlue}\plot 30 -10 40 -10 /
\color{Blue}\multiput {\LARGE $\bullet$} at 30 -10 40 -10 /
\color{RoyalBlue}\plot 40 -20 50 -20 /
\color{Blue}\multiput {\LARGE $\bullet$} at 40 -20 50 -20 /
\color{RoyalBlue}\plot 60 -10 70 -10 /
\color{Blue}\multiput {\LARGE $\bullet$} at 60 -10 70 -10 /
\color{RoyalBlue}\plot 70 -10 70 0 /
\color{Blue}\multiput {\LARGE $\bullet$} at 70 -10 70 0 /
\color{RoyalBlue}\plot 60 0 70 0 /
\color{Blue}\multiput {\LARGE $\bullet$} at 60 0 70 0 /

\color{RoyalBlue}\plot -80 -50  -80 -40 /
\color{Blue}\multiput {\LARGE $\bullet$} at -80 -50  -80 -40 /
\color{RoyalBlue}\plot -80 -10  -70 -10 /
\color{Blue}\multiput {\LARGE $\bullet$} at -80 -10  -70 -10 /
\color{RoyalBlue}\plot -80 10  -70 10 /
\color{Blue}\multiput {\LARGE $\bullet$} at -80 10  -70 10 /
\color{RoyalBlue}\plot -70 -40  -70 -30 /
\color{Blue}\multiput {\LARGE $\bullet$} at -70 -40  -70 -30 /
\color{RoyalBlue}\plot -70 -20  -60 -20 /
\color{Blue}\multiput {\LARGE $\bullet$} at -70 -20  -60 -20 /
\color{RoyalBlue}\plot -70 -10  -60 -10 /
\color{Blue}\multiput {\LARGE $\bullet$} at -70 -10  -60 -10 /
\color{RoyalBlue}\plot -70 0  -70 10 /
\color{Blue}\multiput {\LARGE $\bullet$} at -70 0  -70 10 /
\color{RoyalBlue}\plot -70 10  -60 10 /
\color{Blue}\multiput {\LARGE $\bullet$} at -70 10  -60 10 /
\color{RoyalBlue}\plot -70 20  -60 20 /
\color{Blue}\multiput {\LARGE $\bullet$} at -70 20  -60 20 /
\color{RoyalBlue}\plot -60 -40  -60 -30 /
\color{Blue}\multiput {\LARGE $\bullet$} at -60 -40  -60 -30 /
\color{RoyalBlue}\plot -60 -30  -50 -30 /
\color{Blue}\multiput {\LARGE $\bullet$} at -60 -30  -50 -30 /
\color{RoyalBlue}\plot -60 -20  -50 -20 /
\color{Blue}\multiput {\LARGE $\bullet$} at -60 -20  -50 -20 /
\color{RoyalBlue}\plot -60 -10  -60 0 /
\color{Blue}\multiput {\LARGE $\bullet$} at -60 -10  -60 0 /
\color{RoyalBlue}\plot -60 0  -50 0 /
\color{Blue}\multiput {\LARGE $\bullet$} at -60 0  -50 0 /
\color{RoyalBlue}\plot -60 0  -60 10 /
\color{Blue}\multiput {\LARGE $\bullet$} at -60 0  -60 10 /
\color{RoyalBlue}\plot -50 -50  -50 -40 /
\color{Blue}\multiput {\LARGE $\bullet$} at -50 -50  -50 -40 /
\color{RoyalBlue}\plot -50 0  -50 10 /
\color{Blue}\multiput {\LARGE $\bullet$} at -50 0  -50 10 /
\color{RoyalBlue}\plot -40 -50  -30 -50 /
\color{Blue}\multiput {\LARGE $\bullet$} at -40 -50  -30 -50 /
\color{RoyalBlue}\plot -40 -30  -30 -30 /
\color{Blue}\multiput {\LARGE $\bullet$} at -40 -30  -30 -30 /
\color{RoyalBlue}\plot -40 -30  -40 -20 /
\color{Blue}\multiput {\LARGE $\bullet$} at -40 -30  -40 -20 /
\color{RoyalBlue}\plot -40 20  -30 20 /
\color{Blue}\multiput {\LARGE $\bullet$} at -40 20  -30 20 /
\color{RoyalBlue}\plot -40 30  -40 40 /
\color{Blue}\multiput {\LARGE $\bullet$} at -40 30  -40 40 /
\color{RoyalBlue}\plot -40 40  -30 40 /
\color{Blue}\multiput {\LARGE $\bullet$} at -40 40  -30 40 /
\color{RoyalBlue}\plot -30 -50  -20 -50 /
\color{Blue}\multiput {\LARGE $\bullet$} at -30 -50  -20 -50 /
\color{RoyalBlue}\plot -30 -20  -20 -20 /
\color{Blue}\multiput {\LARGE $\bullet$} at -30 -20  -20 -20 /
\color{RoyalBlue}\plot -30 0  -30 10 /
\color{Blue}\multiput {\LARGE $\bullet$} at -30 0  -30 10 /
\color{RoyalBlue}\plot -30 10  -20 10 /
\color{Blue}\multiput {\LARGE $\bullet$} at -30 10  -20 10 /
\color{RoyalBlue}\plot -30 30  -30 40 /
\color{Blue}\multiput {\LARGE $\bullet$} at -30 30  -30 40 /
\color{RoyalBlue}\plot -20 0  -10 0 /
\color{Blue}\multiput {\LARGE $\bullet$} at -20 0  -10 0 /
\color{RoyalBlue}\plot -20 10  -10 10 /
\color{Blue}\multiput {\LARGE $\bullet$} at -20 10  -10 10 /
\color{RoyalBlue}\plot -20 10  -20 20 /
\color{Blue}\multiput {\LARGE $\bullet$} at -20 10  -20 20 /
\color{RoyalBlue}\plot -20 30  -10 30 /
\color{Blue}\multiput {\LARGE $\bullet$} at -20 30  -10 30 /
\color{RoyalBlue}\plot -20 40  -20 50 /
\color{Blue}\multiput {\LARGE $\bullet$} at -20 40  -20 50 /
\color{RoyalBlue}\plot -10 10  0 10 /
\color{Blue}\multiput {\LARGE $\bullet$} at -10 10  0 10 /
\color{RoyalBlue}\plot -10 20  -10 30 /
\color{Blue}\multiput {\LARGE $\bullet$} at -10 20  -10 30 /
\color{RoyalBlue}\plot -10 30  0 30 /
\color{Blue}\multiput {\LARGE $\bullet$} at -10 30  0 30 /
\color{RoyalBlue}\plot 0 -50  10 -50 /
\color{Blue}\multiput {\LARGE $\bullet$} at 0 -50  10 -50 /
\color{RoyalBlue}\plot 0 -50  0 -40 /
\color{Blue}\multiput {\LARGE $\bullet$} at 0 -50  0 -40 /
\color{RoyalBlue}\plot 0 -40  10 -40 /
\color{Blue}\multiput {\LARGE $\bullet$} at 0 -40  10 -40 /
\color{RoyalBlue}\plot 0 -30  10 -30 /
\color{Blue}\multiput {\LARGE $\bullet$} at 0 -30  10 -30 /
\color{RoyalBlue}\plot 0 -30  0 -20 /
\color{Blue}\multiput {\LARGE $\bullet$} at 0 -30  0 -20 /
\color{RoyalBlue}\plot 0 -10  0 0 /
\color{Blue}\multiput {\LARGE $\bullet$} at 0 -10  0 0 /
\color{RoyalBlue}\plot 0 10  10 10 /
\color{Blue}\multiput {\LARGE $\bullet$} at 0 10  10 10 /
\color{RoyalBlue}\plot 0 40  10 40 /
\color{Blue}\multiput {\LARGE $\bullet$} at 0 40  10 40 /
\color{RoyalBlue}\plot 10 -40  10 -30 /
\color{Blue}\multiput {\LARGE $\bullet$} at 10 -40  10 -30 /
\color{RoyalBlue}\plot 10 -20  10 -10 /
\color{Blue}\multiput {\LARGE $\bullet$} at 10 -20  10 -10 /
\color{RoyalBlue}\plot 10 -10  20 -10 /
\color{Blue}\multiput {\LARGE $\bullet$} at 10 -10  20 -10 /
\color{RoyalBlue}\plot 10 0  20 0 /
\color{Blue}\multiput {\LARGE $\bullet$} at 10 0  20 0 /
\color{RoyalBlue}\plot 10 10  20 10 /
\color{Blue}\multiput {\LARGE $\bullet$} at 10 10  20 10 /
\color{RoyalBlue}\plot 10 30  20 30 /
\color{Blue}\multiput {\LARGE $\bullet$} at 10 30  20 30 /
\color{RoyalBlue}\plot 20 -50  30 -50 /
\color{Blue}\multiput {\LARGE $\bullet$} at 20 -50  30 -50 /
\color{RoyalBlue}\plot 20 -30  20 -20 /
\color{Blue}\multiput {\LARGE $\bullet$} at 20 -30  20 -20 /
\color{RoyalBlue}\plot 20 -20  20 -10 /
\color{Blue}\multiput {\LARGE $\bullet$} at 20 -20  20 -10 /
\color{RoyalBlue}\plot 20 10  30 10 /
\color{Blue}\multiput {\LARGE $\bullet$} at 20 10  30 10 /
\color{RoyalBlue}\plot 20 20  30 20 /
\color{Blue}\multiput {\LARGE $\bullet$} at 20 20  30 20 /
\color{RoyalBlue}\plot 20 20  20 30 /
\color{Blue}\multiput {\LARGE $\bullet$} at 20 20  20 30 /
\color{RoyalBlue}\plot 20 30  30 30 /
\color{Blue}\multiput {\LARGE $\bullet$} at 20 30  30 30 /
\color{RoyalBlue}\plot 30 -30  40 -30 /
\color{Blue}\multiput {\LARGE $\bullet$} at 30 -30  40 -30 /
\color{RoyalBlue}\plot 30 -10  30 0 /
\color{Blue}\multiput {\LARGE $\bullet$} at 30 -10  30 0 /
\color{RoyalBlue}\plot 30 20  30 30 /
\color{Blue}\multiput {\LARGE $\bullet$} at 30 20  30 30 /
\color{RoyalBlue}\plot 30 30  40 30 /
\color{Blue}\multiput {\LARGE $\bullet$} at 30 30  40 30 /
\color{RoyalBlue}\plot 30 40  40 40 /
\color{Blue}\multiput {\LARGE $\bullet$} at 30 40  40 40 /
\color{RoyalBlue}\plot 40 -40  50 -40 /
\color{Blue}\multiput {\LARGE $\bullet$} at 40 -40  50 -40 /
\color{RoyalBlue}\plot 40 -30  50 -30 /
\color{Blue}\multiput {\LARGE $\bullet$} at 40 -30  50 -30 /
\color{RoyalBlue}\plot 40 -20  40 -10 /
\color{Blue}\multiput {\LARGE $\bullet$} at 40 -20  40 -10 /
\color{RoyalBlue}\plot 40 -10  40 0 /
\color{Blue}\multiput {\LARGE $\bullet$} at 40 -10  40 0 /
\color{RoyalBlue}\plot 40 30  50 30 /
\color{Blue}\multiput {\LARGE $\bullet$} at 40 30  50 30 /
\color{RoyalBlue}\plot 50 -40  50 -30 /
\color{Blue}\multiput {\LARGE $\bullet$} at 50 -40  50 -30 /
\color{RoyalBlue}\plot 50 -20  50 -10 /
\color{Blue}\multiput {\LARGE $\bullet$} at 50 -20  50 -10 /
\color{RoyalBlue}\plot 50 -10  60 -10 /
\color{Blue}\multiput {\LARGE $\bullet$} at 50 -10  60 -10 /
\color{RoyalBlue}\plot 50 0  60 0 /
\color{Blue}\multiput {\LARGE $\bullet$} at 50 0  60 0 /
\color{RoyalBlue}\plot 50 20  50 30 /
\color{Blue}\multiput {\LARGE $\bullet$} at 50 20  50 30 /
\color{RoyalBlue}\plot 50 30  60 30 /
\color{Blue}\multiput {\LARGE $\bullet$} at 50 30  60 30 /
\color{RoyalBlue}\plot 60 -40  70 -40 /
\color{Blue}\multiput {\LARGE $\bullet$} at 60 -40  70 -40 /
\color{RoyalBlue}\plot 60 -30  60 -20 /
\color{Blue}\multiput {\LARGE $\bullet$} at 60 -30  60 -20 /
\color{RoyalBlue}\plot 60 20  60 30 /
\color{Blue}\multiput {\LARGE $\bullet$} at 60 20  60 30 /
\color{RoyalBlue}\plot 70 -50  80 -50 /
\color{Blue}\multiput {\LARGE $\bullet$} at 70 -50  80 -50 /
\color{RoyalBlue}\plot 70 -40  80 -40 /
\color{Blue}\multiput {\LARGE $\bullet$} at 70 -40  80 -40 /
\color{RoyalBlue}\plot 70 10  80 10 /
\color{Blue}\multiput {\LARGE $\bullet$} at 70 10  80 10 /
\color{RoyalBlue}\plot 70 20  70 30 /
\color{Blue}\multiput {\LARGE $\bullet$} at 70 20  70 30 /
\color{RoyalBlue}\plot 70 40  80 40 /
\color{Blue}\multiput {\LARGE $\bullet$} at 70 40  80 40 /

\color{red}
\put {\Huge $\bullet$} at 0 0 

\color{black}
\put {$p=0.25$} at -70 -55
\put {$\sigma=0.5$} at -40 -55
\put {\large$\Lattice$} at -75 45
\put {\large$\Lattice_0$} at 88 0
\normalcolor

\endpicture


==> figure42.tex <==
\beginpicture
\setcoordinatesystem units <2.50pt,2.0pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 100, y from 0 to 100

\setplotsymbol ({.})
\setquadratic
%3
%\color{Orange}
%\plot 0.000 30.000  1.000 30.110  2.000 30.229  3.000 30.370  4.000 30.532  5.000 30.710  6.000 30.904  7.000 31.114  8.000 31.342  9.000 31.592  10.000 31.867  11.000 32.167  12.000 32.496  13.000 32.856  14.000 33.247  15.000 33.672  16.000 34.133  17.000 34.633  18.000 35.174  19.000 35.760  20.000 36.395  21.000 37.082  22.000 37.827  23.000 38.636  24.000 39.513  25.000 40.465  26.000 41.496  27.000 42.612  28.000 43.816  29.000 45.111  30.000 46.498  31.000 47.978  32.000 49.551  33.000 51.213  34.000 52.961  35.000 54.789  36.000 56.691  37.000 58.659  38.000 60.683  39.000 62.753  40.000 64.856  41.000 66.982  42.000 69.115  43.000 71.245  44.000 73.356  45.000 75.435  46.000 77.470  47.000 79.447  48.000 81.355  49.000 83.183  50.000 84.922  51.000 86.562  52.000 88.098  53.000 89.524  54.000 90.839  55.000 92.041  56.000 93.130  57.000 94.111  58.000 94.986  59.000 95.762  60.000 96.444  61.000 97.040  62.000 97.555  63.000 97.999  64.000 98.376  65.000 98.696  66.000 98.963  67.000 99.185  68.000 99.366  69.000 99.514  70.000 99.631  71.000 99.724  72.000 99.795  73.000 99.850  74.000 99.891  75.000 99.922  76.000 99.944  77.000 99.960  78.000 99.971  79.000 99.979  80.000 99.985  81.000 99.989  82.000 99.992  83.000 99.994  84.000 99.996  85.000 99.998  86.000 99.998  87.000 99.999  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000   /
%5
\color{RubineRed}
\plot 0.000 34.870  1.000 34.987  2.000 35.101  3.000 35.194  4.000 35.283  5.000 35.381  6.000 35.490  7.000 35.615  8.000 35.753  9.000 35.907  10.000 36.077  11.000 36.266  12.000 36.477  13.000 36.713  14.000 36.976  15.000 37.272  16.000 37.603  17.000 37.973  18.000 38.385  19.000 38.845  20.000 39.358  21.000 39.927  22.000 40.558  23.000 41.253  24.000 42.019  25.000 42.865  26.000 43.801  27.000 44.837  28.000 45.982  29.000 47.240  30.000 48.613  31.000 50.103  32.000 51.713  33.000 53.449  34.000 55.312  35.000 57.306  36.000 59.427  37.000 61.664  38.000 64.001  39.000 66.419  40.000 68.892  41.000 71.395  42.000 73.899  43.000 76.380  44.000 78.812  45.000 81.170  46.000 83.432  47.000 85.575  48.000 87.580  49.000 89.429  50.000 91.108  51.000 92.611  52.000 93.935  53.000 95.083  54.000 96.064  55.000 96.889  56.000 97.571  57.000 98.126  58.000 98.569  59.000 98.918  60.000 99.187  61.000 99.393  62.000 99.548  63.000 99.666  64.000 99.754  65.000 99.821  66.000 99.871  67.000 99.908  68.000 99.936  69.000 99.957  70.000 99.972  71.000 99.983  72.000 99.990  73.000 99.994  74.000 99.997  75.000 99.999  76.000 99.999  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000   /
%8
\color{Red}
\plot 0.000 35.433  1.000 35.514  2.000 35.592  3.000 35.688  4.000 35.785  5.000 35.879  6.000 35.981  7.000 36.094  8.000 36.217  9.000 36.355  10.000 36.503  11.000 36.652  12.000 36.805  13.000 36.973  14.000 37.164  15.000 37.380  16.000 37.629  17.000 37.916  18.000 38.240  19.000 38.598  20.000 38.988  21.000 39.414  22.000 39.883  23.000 40.402  24.000 40.982  25.000 41.637  26.000 42.386  27.000 43.247  28.000 44.234  29.000 45.359  30.000 46.641  31.000 48.093  32.000 49.724  33.000 51.542  34.000 53.552  35.000 55.760  36.000 58.171  37.000 60.785  38.000 63.586  39.000 66.549  40.000 69.632  41.000 72.783  42.000 75.943  43.000 79.052  44.000 82.053  45.000 84.888  46.000 87.506  47.000 89.867  48.000 91.944  49.000 93.726  50.000 95.216  51.000 96.429  52.000 97.390  53.000 98.132  54.000 98.693  55.000 99.107  56.000 99.403  57.000 99.608  58.000 99.745  59.000 99.835  60.000 99.894  61.000 99.933  62.000 99.960  63.000 99.977  64.000 99.988  65.000 99.995  66.000 99.998  67.000 99.999  68.000 100.000  69.000 100.000  70.000 100.000  71.000 100.000  72.000 100.000  73.000 100.000  74.000 100.000  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000   /
%10
\color{Maroon}
\plot 0.000 34.587  1.000 34.639  2.000 34.726  3.000 34.797  4.000 34.866  5.000 34.939  6.000 35.025  7.000 35.125  8.000 35.231  9.000 35.344  10.000 35.469  11.000 35.607  12.000 35.753  13.000 35.907  14.000 36.079  15.000 36.277  16.000 36.502  17.000 36.754  18.000 37.030  19.000 37.330  20.000 37.660  21.000 38.029  22.000 38.443  23.000 38.913  24.000 39.451  25.000 40.067  26.000 40.770  27.000 41.574  28.000 42.501  29.000 43.568  30.000 44.787  31.000 46.173  32.000 47.752  33.000 49.555  34.000 51.601  35.000 53.896  36.000 56.451  37.000 59.276  38.000 62.365  39.000 65.685  40.000 69.173  41.000 72.755  42.000 76.348  43.000 79.864  44.000 83.217  45.000 86.335  46.000 89.157  47.000 91.637  48.000 93.739  49.000 95.452  50.000 96.798  51.000 97.820  52.000 98.568  53.000 99.093  54.000 99.444  55.000 99.667  56.000 99.803  57.000 99.884  58.000 99.931  59.000 99.959  60.000 99.976  61.000 99.986  62.000 99.992  63.000 99.996  64.000 99.998  65.000 99.999  66.000 100.000  67.000 100.000  68.000 100.000  69.000 100.000  70.000 100.000  71.000 100.000  72.000 100.000  73.000 100.000  74.000 100.000  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000    /
%12
%\color{BrickRed}
%\plot 0.000 33.587  1.000 33.636  2.000 33.685  3.000 33.744  4.000 33.813  5.000 33.882  6.000 33.961  7.000 34.050  8.000 34.150  9.000 34.274  10.000 34.396  11.000 34.504  12.000 34.616  13.000 34.754  14.000 34.910  15.000 35.072  16.000 35.245  17.000 35.441  18.000 35.667  19.000 35.917  20.000 36.186  21.000 36.484  22.000 36.819  23.000 37.192  24.000 37.606  25.000 38.080  26.000 38.633  27.000 39.283  28.000 40.043  29.000 40.923  30.000 41.925  31.000 43.051  32.000 44.316  33.000 45.753  34.000 47.401  35.000 49.287  36.000 51.422  37.000 53.819  38.000 56.485  39.000 59.414  40.000 62.573  41.000 65.898  42.000 69.299  43.000 72.698  44.000 76.040  45.000 79.273  46.000 82.330  47.000 85.144  48.000 87.672  49.000 89.910  50.000 91.870  51.000 93.558  52.000 94.977  53.000 96.147  54.000 97.096  55.000 97.853  56.000 98.446  57.000 98.901  58.000 99.244  59.000 99.496  60.000 99.676  61.000 99.799  62.000 99.879  63.000 99.929  64.000 99.958  65.000 99.976  66.000 99.987  67.000 99.994  68.000 99.997  69.000 99.999  70.000 100.000  71.000 100.000  72.000 100.000  73.000 100.000  74.000 100.000  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000 
%  /
%15
\color{Brown}
\plot 0.000 32.903  1.000 32.960  2.000 32.998  3.000 33.043  4.000 33.092  5.000 33.141  6.000 33.198  7.000 33.262  8.000 33.327  9.000 33.414  10.000 33.521  11.000 33.642  12.000 33.770  13.000 33.898  14.000 34.044  15.000 34.208  16.000 34.381  17.000 34.580  18.000 34.803  19.000 35.042  20.000 35.297  21.000 35.579  22.000 35.907  23.000 36.286  24.000 36.718  25.000 37.224  26.000 37.818  27.000 38.521  28.000 39.345  29.000 40.288  30.000 41.392  31.000 42.740  32.000 44.380  33.000 46.302  34.000 48.503  35.000 51.010  36.000 53.852  37.000 57.062  38.000 60.661  39.000 64.600  40.000 68.787  41.000 73.155  42.000 77.595  43.000 81.896  44.000 85.862  45.000 89.391  46.000 92.396  47.000 94.807  48.000 96.620  49.000 97.898  50.000 98.751  51.000 99.296  52.000 99.623  53.000 99.805  54.000 99.901  55.000 99.951  56.000 99.976  57.000 99.988  58.000 99.994  59.000 99.996  60.000 99.998  61.000 99.999  62.000 100.000  63.000 100.000  64.000 100.000  65.000 100.000  66.000 100.000  67.000 100.000  68.000 100.000  69.000 100.000  70.000 100.000  71.000 100.000  72.000 100.000  73.000 100.000  74.000 100.000  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000      /
%20
\color{Mahogany}
\plot 0.000 32.815  1.000 32.850  2.000 32.898  3.000 32.954  4.000 33.005  5.000 33.061  6.000 33.128  7.000 33.219  8.000 33.308  9.000 33.394  10.000 33.477  11.000 33.566  12.000 33.664  13.000 33.785  14.000 33.911  15.000 34.025  16.000 34.156  17.000 34.328  18.000 34.534  19.000 34.765  20.000 35.005  21.000 35.282  22.000 35.608  23.000 35.975  24.000 36.381  25.000 36.821  26.000 37.316  27.000 37.907  28.000 38.638  29.000 39.492  30.000 40.493  31.000 41.657  32.000 43.004  33.000 44.694  34.000 46.849  35.000 49.454  36.000 52.538  37.000 56.165  38.000 60.281  39.000 64.871  40.000 69.931  41.000 75.222  42.000 80.369  43.000 85.138  44.000 89.336  45.000 92.809  46.000 95.498  47.000 97.372  48.000 98.539  49.000 99.223  50.000 99.615  51.000 99.820  52.000 99.918  53.000 99.962  54.000 99.982  55.000 99.992  56.000 99.998  57.000 100.000  58.000 100.000  59.000 100.000  60.000 100.000  61.000 100.000  62.000 100.000  63.000 100.000  64.000 100.000  65.000 100.000  66.000 100.000  67.000 100.000  68.000 100.000  69.000 100.000  70.000 100.000  71.000 100.000  72.000 100.000  73.000 100.000  74.000 100.000  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000    /
%25
\color{RawSienna}
\plot 0.000 31.797  1.000 31.831  2.000 31.890  3.000 31.921  4.000 31.956  5.000 32.014  6.000 32.069  7.000 32.124  8.000 32.177  9.000 32.228  10.000 32.285  11.000 32.361  12.000 32.458  13.000 32.548  14.000 32.626  15.000 32.724  16.000 32.844  17.000 32.994  18.000 33.153  19.000 33.358  20.000 33.579  21.000 33.818  22.000 34.064  23.000 34.331  24.000 34.658  25.000 35.057  26.000 35.520  27.000 36.057  28.000 36.694  29.000 37.462  30.000 38.368  31.000 39.439  32.000 40.783  33.000 42.544  34.000 44.706  35.000 47.359  36.000 50.491  37.000 54.193  38.000 58.558  39.000 63.593  40.000 69.315  41.000 75.409  42.000 81.366  43.000 86.757  44.000 91.208  45.000 94.540  46.000 96.878  47.000 98.380  48.000 99.249  49.000 99.697  50.000 99.892  51.000 99.965  52.000 99.991  53.000 99.999  54.000 100.000  55.000 100.000  56.000 100.000  57.000 100.000  58.000 100.000  59.000 100.000  60.000 100.000  61.000 100.000  62.000 100.000  63.000 100.000  64.000 100.000  65.000 100.000  66.000 100.000  67.000 100.000  68.000 100.000  69.000 100.000  70.000 100.000  71.000 100.000  72.000 100.000  73.000 100.000  74.000 100.000  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000   /
%30
\color{Sepia}
\plot 0.000 30.698  1.000 30.728  2.000 30.757  3.000 30.778  4.000 30.803  5.000 30.864  6.000 30.923  7.000 30.972  8.000 31.042  9.000 31.115  10.000 31.194  11.000 31.292  12.000 31.373  13.000 31.458  14.000 31.555  15.000 31.658  16.000 31.774  17.000 31.901  18.000 32.033  19.000 32.205  20.000 32.388  21.000 32.577  22.000 32.822  23.000 33.090  24.000 33.419  25.000 33.770  26.000 34.187  27.000 34.714  28.000 35.326  29.000 36.049  30.000 36.882  31.000 37.918  32.000 39.220  33.000 40.868  34.000 42.979  35.000 45.623  36.000 48.866  37.000 52.898  38.000 57.784  39.000 63.521  40.000 69.783  41.000 76.274  42.000 82.644  43.000 88.359  44.000 92.898  45.000 96.123  46.000 98.123  47.000 99.164  48.000 99.625  49.000 99.852  50.000 99.961  51.000 99.991  52.000 99.998  53.000 99.999  54.000 100.000  55.000 100.000  56.000 100.000  57.000 100.000  58.000 100.000  59.000 100.000  60.000 100.000  61.000 100.000  62.000 100.000  63.000 100.000  64.000 100.000  65.000 100.000  66.000 100.000  67.000 100.000  68.000 100.000  69.000 100.000  70.000 100.000  71.000 100.000  72.000 100.000  73.000 100.000  74.000 100.000  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000    /
%35
\color{black}
\plot 0.000 30.713  1.000 30.730  2.000 30.745  3.000 30.772  4.000 30.807  5.000 30.828  6.000 30.895  7.000 30.929  8.000 30.972  9.000 31.026  10.000 31.085  11.000 31.145  12.000 31.204  13.000 31.285  14.000 31.359  15.000 31.443  16.000 31.539  17.000 31.701  18.000 31.817  19.000 31.949  20.000 32.118  21.000 32.317  22.000 32.531  23.000 32.776  24.000 33.088  25.000 33.453  26.000 33.921  27.000 34.517  28.000 35.142  29.000 35.820  30.000 36.648  31.000 37.711  32.000 39.025  33.000 40.671  34.000 42.588  35.000 45.134  36.000 48.492  37.000 52.723  38.000 57.828  39.000 63.813  40.000 70.374  41.000 77.421  42.000 84.226  43.000 89.944  44.000 94.211  45.000 97.079  46.000 98.635  47.000 99.435  48.000 99.798  49.000 99.921  50.000 99.983  51.000 100.000  52.000 100.000  53.000 100.000  54.000 100.000  55.000 100.000  56.000 100.000  57.000 100.000  58.000 100.000  59.000 100.000  60.000 100.000  61.000 100.000  62.000 100.000  63.000 100.000  64.000 100.000  65.000 100.000  66.000 100.000  67.000 100.000  68.000 100.000  69.000 100.000  70.000 100.000  71.000 100.000  72.000 100.000  73.000 100.000  74.000 100.000  75.000 100.000  76.000 100.000  77.000 100.000  78.000 100.000  79.000 100.000  80.000 100.000  81.000 100.000  82.000 100.000  83.000 100.000  84.000 100.000  85.000 100.000  86.000 100.000  87.000 100.000  88.000 100.000  89.000 100.000  90.000 100.000  91.000 100.000  92.000 100.000  93.000 100.000  94.000 100.000  95.000 100.000  96.000 100.000  97.000 100.000  98.000 100.000  99.000 100.000  100.000 100.000  /
\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 100, y from 0 to 100
\axis top /
\axis right /
\axis bottom 
 label {{\Large \vspace{6mm} \hspace{3cm} $\sigma$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {0.2} {0.4} {0.6} {0.8} {1.0} / quantity 6 /
\axis left 
 label {{$Q_L(\sigma)$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0} {0.2} {0.4} {0.6} {0.8} {1.0} / quantity 6 /
\normalcolor


\endpicture


==> figure6.tex <==
\beginpicture
\setcoordinatesystem units <2pt,2pt>
\setlinear
\color{black}

%\multiput {\LARGE $\bullet$}  {} at -90 0 50 50 /

\setplotarea x from -80 to 80, y from -50 to 50
\color{Tan}
\axis bottom invisible ticks in andacross from -80 to 80 by 10 /
\axis left invisible ticks in andacross from -50 to 50 by 10 /


\setplotsymbol ({\LARGE$\bullet$})

\color{Tan} \plot -80 0 80 0 /

\setplotsymbol ({\footnotesize $\bullet$})

\color{green} \plot  -40 -40 -40 40 40 40 40 -40 -40 -40 /


\color{RoyalBlue}\plot  20 0 20 -20 20 -20 10 -20 /
\color{RoyalBlue}\plot 20 -20 30 -20 30 -30 40 -30 /
\color{RoyalBlue}\plot 0 -10 -10 -10 -10 0 -10 10 -20 10 
-30 10 -30 20 -40 20 /
\color{RoyalBlue}\plot -20 10 -20 20 -10 20 0 20 0 10 10 10 
10 20    /
\color{RoyalBlue}\plot -10 0 0 0 /
\color{RoyalBlue}\plot 0 -10 0 -20 10 -20 10 -30  /
\color{Blue}\multiput {\LARGE $\bullet$} at 
20 0 20 -10 20 -20 20 -20 10 -20
0 -10 -10 -10 -10 0 -10 10 -20 10 -30 10 -30 20 -40 20
-20 10 -20 20 -10 20 0 20 0 10 10 10 10 20 
0 -10 0 -20 10 -20 10 -30 20 -20 30 -20 30 -30 40 -30 /


\color{red}
\put {\Huge $\bullet$} at 0 0 
\color{black} 
\put {\Huge $\bullet$} at 20 0
\put {$x$} at 24 5

\color{black}
\put {\large$\Lattice$} at -75 45
\put {\large$\Lattice_0$} at -75 5
\multiput {$\partial_{\hbox{vert}}$} at 48 30 -48 -30 /
\multiput {$\partial_{\hbox{hor}}$} at 0 45 0 -45 /
\multiput {$h(m)$} at 40 45 /
\multiput {$m$} at 45 -5 /
\multiput {$-h(m)$} at 40 -45 /
\multiput {$-m$} at -47 -5 /
\put {$\partial B^*(m)$} at -40 -45
\put {$A_N$} at 9 -9
\normalcolor

\endpicture


==> figure7.tex <==
\beginpicture
\setcoordinatesystem units <2pt,2pt>
\setlinear
\color{black}

%\multiput {\LARGE $\bullet$}  {} at -90 0 50 50 /

\hspace{5mm}

\setplotarea x from -80 to 80, y from -50 to 50
\color{Tan}
\axis bottom invisible ticks in andacross from -80 to 80 by 10 /
\axis left invisible ticks in andacross from -50 to 50 by 10 /

\setplotsymbol ({\huge $\bullet$})
\plot -80 0 80 0 /


\setplotsymbol ({\footnotesize $\bullet$})

\plot -10 20 0 20 10 20 /
\color{Maroon} \multiput {\LARGE $\bullet$} at 0 20 /
\setplotsymbol ({\large $\cdot$})
\circulararc 360 degrees from 3 20 center at 0 20  

\setplotsymbol ({\footnotesize $\bullet$})

\color{RoyalBlue}
\plot -10 0 -10 10 -10 20 /
\plot -10 10 -20 10 -30 10 -40 10 -40 0 -40 -10 -50 -10 
-50 0 -60 0  -60 -10 /
\plot -60 -10 -50 -10 -50 -20 -50 -30 -40 -30 /
\plot -20 10 -20 20 -20 30 -30 30 -40 30 -40 20 -40 10  /
\plot -20 -20 -20 -10 -30 -10 -30 0 -40 0 -40 10 -50 10 -60 10 -60 0  /
\plot -10 0 -10 -10 -10 -20 -20 -20 -20 -30 /

\plot 10 20 10 10 20 10 /
\plot 10 20 10 30 20 30 30 30 30 40 40 40 /
\plot 20 30 20 20 30 20 40 20 40 10 40 0 40 -10 30 -10 
30 -20 40 -20 40 -30 /
\plot 30 -40 30 -30 30 -20 20 -20 20 -10 30 -10 30 0 40 0 
50 0 50 -10 50 -20 40 -20 /
\plot 40 10 50 10 60 10 70 10 70 20 60 20 60 30 /
\plot 50 -20 60 -20 60 -30 70 -30 /

\color{Blue}\multiput {\LARGE $\bullet$} at 
 -10 0 -10 10 -10 20 -10 10 -20 10 -30 10 -40 10 -40 0 
-40 -10 -50 -10 -50 0 -60 0  -60 -10 -60 -10 -50 -10 -50
-20 -50 -30 -40 -30 -20 10 -20 20 -20 30 -30 30 -40 30 
-40 20 -40 10 -20 -20 -20 -10 -30 -10 -30 0 -40 0 -40 10
-50 10 -60 10 -60 0 -10 0 -10 -10 -10 -20 -20 -20 -20 -30 /  

\color{Blue}\multiput {\LARGE $\bullet$} at 
10 20 10 10 20 10 10 20 10 30 20 30 30 30 30 40 40 
40 20 30 20 20 30 20 40 20 40 10 40 0 40 -10 30 -10 
30 -20 40 -20 40 -30 30 -40 30 -30 30 -20 20 -20 20 -10 
30 -10 30 0 40 0 50 0 50 -10 50 -20 40 -20 40 10 50 10 
60 10 70 10 70 20 60 20 60 30 50 -20 60 -20 60 -30 70 -30 /

\color{red}
\put {\Huge $\bullet$} at 0 0 
\color{black} 
\put {$\Lattice$} at -75 45
\put {$\Lattice_0$} at -75 6
\normalcolor

\endpicture


==> figure9.tex <==

\beginpicture
\setcoordinatesystem units <200pt,150pt>
\hspace{10mm}

\setplotarea x from 0 to 1, y from 0 to 1



\color{blue}
\setplotsymbol ({\LARGE $\cdot$})
\setquadratic
\plot 0 0.7 0.5 0.5 1 0.0 /
\setlinear 
\color{black}
\normalcolor
\put {$\sigma^*(p)$} at -0.08 0.7
\put {$\sigma> p$} at 0.5 0.95
\put {{\large $p$}} at 0.9 -0.05
\put {{\large $\sigma$}} at -0.05 0.9
\put {$\C{R}_{0L}$} at 0.08 0.65
\put {$\C{R}_{0}$} at 0.1 0.2
\put {$\C{R}_{L}$} at 0.1 0.95

\color{black}
\normalcolor

\setplotsymbol ({$\cdot$})

\setsolid
\axis top /
\axis right /
\axis bottom  /
\axis left  /


\colM

\put {$(p_1,\sigma_1)$} at 0.6 0.53
\put {$(\O{p},\O{\sigma})$} at 0.83 0.87
\put {$\vec{p}(t)$} at 0.75 0.65
%
%\only<1->{\put {\fns $\chi^f(p_1,\sigma_1)=\infty$} at 1.17 1}
%\normalcolor \color{black}
\multiput {$\bullet$} at 0.6 0.6 /
%\colM
%\only<2->{\put {\fns $\Delta>0$} at 1.1 0.9}
%\only<3->{\put {\fns $\O{p}=p_1+\Delta/2$} at 1.16 0.8}
%\only<3->{\put {\fns $\O{\sigma}=\sigma_1+\Delta/2$} at 1.17 0.7}
%\only<3->{\put {$(\O{p},\O{\sigma})$} at 0.8 0.88}
%\normalcolor\color{black}
\multiput {$\bullet$} at 0.8 0.8 /

\setdots <3pt>
\normalcolor \colM
\plot 0.6 0.6 0.8 0.8 /
\setsolid

\put {$\bullet$} at 0.7 0.7
\arrow <7pt> [.2,.67] from 0.6 0.6 to 0.7 0.7
%\only<5->{\put {{\color{DarkBlue} \fns $(p(t),\sigma(t))$}} at 0.55 0.7 }
%
%\normalcolor \colM
%\only<5->{\put {\fns $p(t) = p_1+t/2$} at 1.18 0.6}
%\only<5->{\put {\fns $\sigma(t) = \sigma_1+t/2$} at 1.18 0.5}
%\put {\fns $\vec{p}(t) = (p(t),\sigma(t))$} at 1.20 0.4
%\only<6->{\put {\fns \color{green} To prove:  $\theta^I(\O{p},\O{\sigma}) > 0.$} at 0.26 0.9}

\color{black}
\normalcolor
\endpicture


==> figuresigma32.tex <==


\beginpicture



\color{black}
\normalcolor
\setcoordinatesystem units <500pt,180pt>

\setplotarea x from 0.0 to 0.50, y from 0.00 to 1.00
\axis top / 
\axis bottom label {$p$} 
    ticks numbered from 0.00 to 0.50 by 0.25 /

\axis right / 
\axis left label {$\sigma^*(p)$}
    ticks numbered from 0.00 to 1.00 by 0.20 /


\setplotsymbol ({\LARGE.})
\color{Red}
\setquadratic
\plot  0.000 0.50003 
0.025 0.50000
0.050 0.50043
0.100 0.4988 
0.150 0.4929 
0.170 0.4865 
0.200 0.4746 
0.215 0.4626 
0.220 0.4575 
0.225 0.4509 
0.230 0.4405 
0.235 0.4308 
0.240 0.4138
0.245 0.3797 
0.248811 0.2941 
 /

\setlinear
\color{black}
\setdots <5pt>
\plot 0.248812 0 0.248812 1 /

\multiput {$\bullet$} at
0.000 0.50003 
0.050 0.50043
0.100 0.4988 
0.150 0.4929 
0.170 0.4865 
0.200 0.4746 
0.215 0.4626 
0.220 0.4575 
0.225 0.4509 
0.230 0.4405 
0.235 0.4308 
0.240 0.4138
0.245 0.3797 
0.248811 0.2941 
/

\color{black}
\normalcolor

\endpicture



==> figuresigma42.tex <==


\beginpicture



\color{black}
\normalcolor
\setcoordinatesystem units <1000pt,180pt>

\setplotarea x from 0.0 to 0.25, y from 0.00 to 1.00
\axis top / 
\axis bottom label {$p$} 
    ticks numbered from 0.00 to 0.25 by 0.10 /

\axis right / 
\axis left label {$\sigma^*(p)$}
    ticks numbered from 0.00 to 1.00 by 0.20 /


\setplotsymbol ({\LARGE.})
\color{Red}
\setquadratic
\plot  0.000 0.5000 
0.025 0.5004
0.05 0.5007
0.075 0.4992
0.110 0.4956 
0.120 0.4929 
0.125 0.4914 
0.130 0.4896 
0.135 0.4873 
0.140 0.4842 
0.145 0.4796 
0.150 0.4741 
0.1525 0.4703 
0.1550 0.4651
0.1575 0.4551
0.1585 0.4463 
0.1595 0.4290
0.1600 0.4079
0.16013 0.3977 
 /

\setlinear
\color{black}
\setdots <5pt>
\plot 0.16013 0 0.16013 1 /

\multiput {$\bullet$} at
0.000 0.5000 
0.05 0.5007
0.075 0.4992
0.110 0.4956 
0.120 0.4929 
0.125 0.4914 
0.130 0.4896 
0.135 0.4873 
0.140 0.4842 
0.145 0.4796 
0.150 0.4741 
0.1525 0.4703 
0.1550 0.4651
0.1575 0.4551
0.1585 0.4463 
0.1595 0.4290
0.1600 0.4079
0.16013 0.3977 
/

\color{black}
\normalcolor

\endpicture


